Leading terms of generalized Pl\"ucker formulas

Generalized Pl\"ucker numbers are defined to count certain types of tangent lines of generic degree $d$ complex projective hypersurfaces. They can be computed by identifying them as coefficients of GL(2)-equivariant cohomology classes of certain invariant subspaces, the so-called coincident root strata, of the vector space of homogeneous degree $d$ complex polynomials in two variables. In an earlier paper L\'aszl\'o M. Feh\'er and the author gave a new, recursive method for calculating these classes. Using this method, we showed that -- similarly to the classical Pl\"ucker formulas counting the bitangents and flex lines of a degree $d$ plane curve -- generalized Pl\"ucker numbers are polynomials in the degree $d$. In this paper, by further analyzing our recursive formula, we determine the leading terms of all the generalized Pl\"ucker formulas.

==> tikz_AtBt_overview.tex <==
\pgfmathsetmacro{\m}{5}
\pgfmathsetmacro{\cprime}{8}

%\begin{tikzpicture}
\begin{tikzpicture}[xscale=1.1]
  \pgfpointtransformed{\pgfpointxy{1}{1}};
  \pgfgetlastxy{\vx}{\vy}
  \begin{scope}[node distance=\vy and \vx] % strange syntax here
  %left-hand side
  %nodes of Schur polyomials
  \foreach \t in {0,...,\cprime}
  \pgfmathsetmacro{\z}{(\t+\m-1)/2}
  \foreach \x in  {0,...,\z}
  {
  %so that the result is not in decimal form, i.e. is .0
    \pgfmathparse{int(\t+\m-1-\x)}
    \let\theIntINeed\pgfmathresult
    %\draw (\x,-\t) node [draw, rounded corners, inner sep=3pt] {$s_{\theIntINeed,\x}$};
    %\draw (\x,-\t) node [font=\small] {$(\theIntINeed,\x)$};
    \draw (\x,-\t) node [draw,rounded corners,inner sep=2pt] {$\theIntINeed,\x$};
  };

  %diagonal line segment of positive coefficients
  \pgfmathsetmacro{\posseg}{(\m-1)/2}
  \foreach \pos in {0,...,\posseg}
  {
    \pgfmathsetmacro{\endx}{\m-1-\pos};
    \pgfmathsetmacro{\endy}{2*\pos-\m+1};
    \pgfmathsetmacro{\posseglabel}{int(\endx+1)};
    \draw[line cap=round,color=cyan,line width=3pt,draw opacity=0.5] (\pos-0.5,0+0.5) --
    node[above,at start,xshift=-8,yshift=-6] {$\posseglabel$} (\endx+0.5,\endy-0.5);
  }

  %vertical line segments of negative coefficients
  \pgfmathsetmacro{\negseg}{\m}
  \foreach \neg in {1,...,\negseg}
  {
    \pgfmathparse{\m-1-(\neg+max(\neg,\m-1-\neg))};
    \let\startnegy\pgfmathresult;
    \draw[line cap=round,color=red,line width=3pt,draw opacity=0.7] (\neg,\startnegy+.5) --
    node [above, at start] {$\neg$}
    (\neg,-\cprime-.5);
  }

  %right-hand side
  %where to start the right-hand side
  \pgfmathparse{int(floor((\m-1+\cprime)/2)+2)};
  \let\RHSx\pgfmathresult;

  %nodes of Schur polynomials
  \foreach \t in {0,...,\cprime}
  \pgfmathsetmacro{\z}{(\cprime-\t)/2}
  \foreach \Schtwo in  {0,...,\z}
  {
    %so that the result is not in decimal form, i.e. is .0
    \pgfmathparse{int(\cprime-\t-\Schtwo)};
    \let\Schone\pgfmathresult
    %\draw (\RHSx+\Schtwo,-\t) node [font=\small,draw,rounded corners, inner sep=3pt]  {$(\Schone,\Schtwo)$};
    %\draw (\RHSx+\Schtwo,-\t) node [font=\small]  {$(\Schone,\Schtwo)$};
    \draw (\RHSx+\Schtwo,-\t) node [draw,rounded corners,inner sep=2pt]  {$\Schone,\Schtwo$};
  };

  %vertical line segments of
  %\pgfmathsetmacro{\rhssegtill}{(\cprime)/2}
  %\foreach \rhsseg in {0,...,\rhssegtill}
  %\pgfmathsetmacro{\endrhsy}{-\cprime+2*\rhsseg-.5}
  %\draw[line cap=round,color=green,line width=5pt,draw opacity=0.5]
  %(\RHSx+\rhsseg,.5) -- (\RHSx+\rhsseg,\endrhsy);

  %dashed vertical line between LHS and RHS
  \pgfmathsetmacro{\dashedx}{int(floor((\m-1+\cprime)/2)+1)}
  \draw[dashed,thick] (\dashedx,.5) -- (\dashedx,-\cprime-.5);
  
\end{scope}
\end{tikzpicture}


==> tikz_figure_degreedrop.tex <==
\pgfmathsetmacro{\addlambda}{16}
\pgfmathsetmacro{\lambdamax}{10}
\pgfmathsetmacro{\c}{13}
\pgfmathsetmacro{\rhobtill}{floor(\c/2)}
\pgfmathsetmacro{\thetalambda}{\c-\lambdamax+1}

\pgfmathsetmacro{\ycutto}{1}
\pgfmathsetmacro{\ycutdiff}{12}


\begin{tikzpicture}
%coordinate-axes
  \draw[loosely dotted,thick] (0,0) -- (0,\ycutto);
\draw[->]
(0,\ycutto)  --
(0,\addlambda-\ycutdiff-2) node [left] {$|\lambda|-2$} node {-} --
(0,\addlambda-\ycutdiff-1) node [left] {$|\lambda|-1$} node {-} --
(0,\addlambda-\ycutdiff) node [left] {$|\lambda|$} node {-} --
(0,\addlambda-\ycutdiff+1) ;

\draw[->]
(0,0) node [below] {$0$} --
(\rhobtill,0) node [rotate=90] {-} node [below] {$\lfloor \frac{c}{2} \rfloor$} --
(\thetalambda,0) node [rotate=90] {-} node [below] {$|\tilde{\lambda}|-\lambda_1+1$} --
(\rhobtill+1,0) node [below] {$\pi_2(\rho)$};
\foreach \rhob in {0,...,\rhobtill}
{
\draw (\rhob,0) node [rotate=90] {-} ;
}

%dots at values of degrrho
\foreach \rhob in {0,...,\rhobtill}
{
\pgfmathsetmacro{\degrrho}{min(\addlambda,\addlambda+\thetalambda-\rhob)}
\draw (\rhob,\degrrho-\ycutdiff) node [circle,fill,inner sep=2pt] {};
}

%additional dashed line
\draw[dashed] (\thetalambda,0) -- (\thetalambda,\addlambda-\ycutdiff);

%label of function
\pgfmathsetmacro{\degrrholabelb}{\addlambda-\ycutdiff-(\rhobtill-\thetalambda)}
\draw (\rhobtill,\degrrholabelb) node [above,rotate=-45] {$\deg(r_\rho)$};

\end{tikzpicture}



==> tikz_figure_frhomu.tex <==
\pgfmathsetmacro{\addlambda}{16}
\pgfmathsetmacro{\c}{13}
\pgfmathsetmacro{\lambdamax}{10}
\pgfmathsetmacro{\lambdamin}{3}
\pgfmathsetmacro{\c}{14}
\pgfmathsetmacro{\cprime}{\c-(\lambdamin-1)}
\pgfmathsetmacro{\rhobtill}{floor(\c/2)}
\pgfmathsetmacro{\nubtill}{floor(\cprime/2)}
\pgfmathsetmacro{\thetalambdaprime}{\cprime-(\lambdamax)+1}

%to right-hand side
\pgfmathsetmacro{\addlambdaprime}{13}
\pgfmathsetmacro{\lambdaprimemax}{10}

\pgfmathsetmacro{\xcutto}{1}
\pgfmathsetmacro{\xcutdiff}{8}
\begin{tikzpicture}

%LEFT-HAND SIDE
%coordinate-axes
\draw[->]
(0,0)  --
(0,\thetalambdaprime) node [left] {$\vartheta(\lambda')$} --
(0,\nubtill+1) node [left] {$\nu$} ;

\draw[->]
(0,0) node [below] {$0$} --
(\rhobtill,0) node [rotate=90] {-} node [below] {$\lfloor \frac{c}{2} \rfloor$} --
(\lambdamin-1,0) node [rotate=90] {-} node [below] {$m-1$} --
(\lambdamin-1+\thetalambdaprime,0) node [below] {$\vartheta(\lambda)$} --
(\rhobtill+1,0) node [below] {$\pi_2(\rho)$};
\foreach \rhob in {0,...,\rhobtill}
{
\draw (\rhob,0) node [rotate=90] {-} ;
}

%dots at values of frhomu
\foreach \rhob in {0,...,\rhobtill}
{
  \pgfmathsetmacro{\frhomub}{max(0,-(\lambdamin-1)+\rhob)}
\draw (\rhob,\frhomub) node [circle,fill,inner sep=2pt] {};
}

%label of function
\draw (\rhobtill,\rhobtill-\lambdamin+1+.5) node [above,rotate=45] {$f_{\rho}(\mu_{\min})$};

%additional dashed lines
\draw[dashed] (0,\thetalambdaprime) -- (\lambdamin-1+\thetalambdaprime,\thetalambdaprime);
\draw[dashed] (\lambdamin-1+\thetalambdaprime,0) -- (\lambdamin-1+\thetalambdaprime,\thetalambdaprime);



%RIGHT-HAND SIDE
\begin{scope}[shift={(\rhobtill+2,0)}]
%coordinate-axes
\draw[->]
(0,0)  --
(0,\thetalambdaprime) node [left] {$\vartheta(\lambda')$} --
(0,\nubtill+1) node [left] {$\nu$} ;
\foreach \nub in {0,...,\nubtill}
{
\draw (0,\nub) node{-} ;
}

\draw[loosely dotted,thick] (0,0) -- (\xcutto,0);
\draw[->]
(\xcutto,0)  --
%(\addlambdaprime-\xcutdiff-2,0) node [below] {$|\lambda'|-2$} node [rotate=90] {-} --
%(\addlambdaprime-\xcutdiff-1,0) node [below] {$|\lambda'|-1$} node [rotate=90] {-} --
 (\addlambdaprime-\xcutdiff,0) node [below] {$|\lambda'|$} node [rotate=90] {-} --
(\addlambdaprime-\xcutdiff+1,0) ;
\pgfmathsetmacro{\dashstart}{\xcutto+1}
\pgfmathsetmacro{\dashtill}{\addlambdaprime-\xcutdiff}
\foreach \nub in {\dashstart,...,\dashtill}
{
  \draw (\nub,0) node [rotate=90] {-};
}

%dots at values of degrrho
\foreach \nub in {0,...,\nubtill}
{
\pgfmathsetmacro{\degqnu}{min(\addlambdaprime,\addlambdaprime+\thetalambdaprime-\nub)}
\draw (\degqnu-\xcutdiff,\nub) node [circle,fill,inner sep=2pt] {};
}

%additional dashed line
\draw[dashed] (0,\thetalambdaprime) -- (\addlambdaprime-\xcutdiff,\thetalambdaprime);


%label of function
\pgfmathsetmacro{\degqmulabel}{min(\addlambdaprime,\addlambdaprime+\thetalambdaprime-\nubtill)}
\draw (\degqmulabel-\xcutdiff+.5,\nubtill) node [above,rotate=-45] {$\deg(q_\nu)$};
\end{scope}

%CONNENCTING COMPOSITION
\pgfmathsetmacro{\rhobspecific}{4}
\pgfmathsetmacro{\frhomubspecific}{max(0,-(\lambdamin-1)+\rhobspecific)}
\pgfmathsetmacro{\nubspecific}{\frhomubspecific}
\pgfmathsetmacro{\degqnuspecific}{min(\addlambdaprime,\addlambdaprime+\thetalambdaprime-\nubspecific)}
%\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[magenta] (\rhobspecific,0) -- node [rotate=90] {\midarrow} (\rhobspecific,\frhomubspecific);
\draw[magenta,dashed] (\rhobspecific,\frhomubspecific) -- node (\rhobtill,\frhomubspecific) [above] {$\deg(f_{\rho}(\mu_{\min}))$}
(\rhobtill+2,\frhomubspecific);
\draw[magenta] (\rhobtill+2,\frhomubspecific) -- node {\midarrow} (\degqnuspecific-\xcutdiff+\rhobtill+2,\frhomubspecific);
%\end{scope}

\end{tikzpicture}

